A group of merging galaxies falling onto Abell 2142

Galaxy clusters produce a very hostile environment to galaxies, whose gas gets stripped by ram-pressure, suffer galaxy interactions and witness quenching of their star formation. Clusters, like Abell 2142, grow not only through galaxy accretion but also through group infall. Our goal is to study the physical and dynamical state of the most conspicuous infalling group, on a filament projected at 1.3 Mpc from the Abell 2142 centre. The galaxy group is the leading edge of a spectacular trailing 700-kpc-long X-ray tail of hot gas stripped by ram-pressure. The infalling galaxies are not quenched yet, and are ideal objects to study the transformation processes due to the cluster environment. We use integral field spectroscopy from MaNGA to derive stellar and gas kinematics, and MegaCam for ugr photometry. Stellar populations (with age and metallicity) are obtained through full-spectrum fitting using Nburst. The gas kinematics and excitation are derived from the line emission of H$\alpha$, [NII], [OIII] and H$\beta$. The group contains four galaxies, of which two are merging and partly superposing on the line of sight. With a simple parametric model for each velocity field, we succeed in disentangling the contribution of each galaxy and derive their physical state and kinematics. The galaxies are perturbed, and intra-group gas is observed as tidal tails and loops. They are mainly disks in rotation, although some regions reveal elevated dispersion, typical of out-of-equilibrium gas. All galaxies show sustained star formation, with a global star formation rate of 45 M$_\odot$/yr. We conclude that the long X-ray tail must have come from the hot intra-group medium, present before the group infall, and does not correspond to the ram-pressure stripping of the galaxy gas. The galaxy interactions within the group are still enhancing the star formation, from the disks that are still rich in dense gas.

==> TIKZ/Test.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{tikz-3dplot}

\begin{document}
\tdplotsetmaincoords{70}{110}
\begin{tikzpicture}[tdplot_main_coords]

\coordinate (a1) at (0,0,0);
\def\clusx{4}
\def\clusy{2}

\fill[blue!30, fill opacity=0.5]
  (a1) --
  (-\clusx, 0, 0) --
  (-\clusx, -\clusy, 0) --
  (0, -\clusy, 0) -- 
  cycle;

\draw[blue!30,dashed,line width=0.5mm]
  (a1) -- (-\clusx,0,0) -- (-\clusx,-\clusy,0) -- (0,-\clusy,0) -- (a1);

\end{tikzpicture}
\end{document}

==> TIKZ/gas-kinematic.tex <==


% Distances from a2, b, c to a1 : 2.30, 3.64, 5.32
%\begin{figure}
\begin{tikzpicture}%
[x=-0.5cm,y=0.5cm,z=-0.3cm,>=stealth,scale=0.5]
% Coordinates of the galaxies - offsets in arcsec
\coordinate (aa) at (0.,0.,0);
\coordinate (ab) at (-1.47,-2,0);
\def\abx{-1.47};
\def\aby{-2.};
\coordinate (ba) at (-1.61,3.4,0);
\def\bax{-1.61};
\def\bay{3.4};
\coordinate (bb) at (-3.07,4.4,0);
\def\bbx{-3.07};
\def\bby{4.4};
\coordinate (ca) at (2.66,4.7,0);
\def\cax{2.66};
\def\cay{4.7};
\coordinate (cb) at (3.86,6.1,0);
\def\cbx{3.86};
\def\cby{6.1};



% Angles
% PA in degree
%\pgfmathparse{29.9 + 90}  
%\edef\ppaaa{\pgfmathresult}  
\def\ppaaa{20.+90.};
\def\ppaab{340.0+90.};
\def\ppaba{30.+90.};
\def\ppaca{45.+90.};
% Inclination in degree  (b/a)**2 = (1-q_0^2)*cosi^2 + q_0^2 - q_0 =0.2
% b/a based on galfit
\def\boaaa{0.66};
\def\boaab{0.66};
\def\boaba{0.66};
\def\boaca{0.87};
% Inclination in degree derived by cos(i)(a/b)
\def\iaa{acos(sqrt((\boaaa*\boaaa-0.2*0.2)/(.-0.2*0.2)))};
\def\iab{acos(sqrt((\boaab*\boaab-0.2*0.2)/(.-0.2*0.2)))};
\def\iba{acos(sqrt((\boaba*\boaba-0.2*0.2)/(.-0.2*0.2)))};
\def\ica{acos(sqrt((\boaca*\boaca-0.2*0.2)/(.-0.2*0.2)))};
% Effective radius -from galfit
\def\reaa{3.14/1.4}; 
\def\reab{3.14/1.4};
\def\reba{3.14/1.4};
\def\reca{3.14/1.4};

% b semi-minor axis based on b/a
\def\baa{\boaaa*\reaa};
\def\bab{\boaab*\reab};
\def\bba{\boaba*\reba};
\def\bbb{\boabb*\rebb};
\def\bca{\boaca*\reca};
\def\bcb{\boacb*\recb};

% MaNGa Hexa
\def\mhexax{3.993*0.5-11.998/2.-3.993*0.5};
\def\mhexay{16.001*0.5-10.657/2.-5.346*0.5};
\def\mhexbx{8.968*0.5-11.998/2.-3.993*0.5};
\def\mhexby{26.659*0.5-10.657/2.-5.346*0.5};
\def\mhexcx{23.014*0.5-11.998/2-3.993*0.5};
\def\mhexcy{26.659*0.5-10.657/2-5.346*0.5};
\def\mhexdx{27.989*0.5-11.998/2-3.993*0.5};
\def\mhexdy{16.001*0.5-10.657/2-5.346*0.5};
\def\mhexex{23.014*0.5-11.998/2-3.993*0.5};
\def\mhexey{5.346*0.5-10.657/2-5.346*0.5};
\def\mhexfx{8.968*0.5-11.998/2-3.993*0.5};
\def\mhexfy{5.346*0.5-10.657/2-5.346*0.5};
% The axes
% The axes
\draw[->] (canvas cs: x=4.5cm) -- (canvas cs: x=-4.25cm) node[above] {$RA$};
\draw[->] (canvas cs: y=-4.25cm) -- (canvas cs: y=4.25cm) node[right] {$DEC$};
% Cluster direction
%\draw[gray,line width=1mm] (a1) -- (-0.6*\clusx,-0.6*\clusy)  ;
%\draw[gray,dashed,line width=1mm]  (-0.6*\clusx,-0.6*\clusy) -- (-0.75*\clusx,-0.75*\clusy)  ;
%\draw[gray,line width=1mm,-{Stealth[length=5mm,gray]} ] (-0.75*\clusx,-0.75*\clusy) -- (-\clusx,-\clusy) node[right,font=\bf,yshift=10pt] {Abell 2142}  ;
%\draw[gray,dashed,line width=0.5mm] (a1) -- (-\clusx,0) -- (-\clusx,-\clusy)  -- (0,-\clusy) -- (a1) ;
% MaNGA hexagon
\draw[purple,line width=0.5mm] (\mhexax,\mhexay) -- (\mhexbx,\mhexby) -- (\mhexcx,\mhexcy) -- (\mhexdx,\mhexdy) -- (\mhexex,\mhexey) -- (\mhexfx,\mhexfy) -- (\mhexax,\mhexay) ; 
% The thin ticks
\foreach \coo in {-8,-7,...,5,6,7,8}
{
  \draw (\coo,-1.5pt) -- (\coo,1.5pt);
  \draw (-1.5pt,\coo) -- (1.5pt,\coo);
}

% The thick ticks
\foreach \coo in {-5,5}
{
  \draw[thick] (\coo,-3pt) -- (\coo,3pt) node[below=3pt] {\coo};
  \draw[thick] (-3pt,\coo) -- (3pt,\coo) node[left=3pt] {\coo};
 % \draw[thick] (cs:y=-0.3pt) -- (cs:y=0.3pt) node[below=4pt] {\coo};
}
% Dots and labels for the galaxies
%\draw[->] (A)--(B) ;
% a1
%\draw[rotate=115] (a1) ellipse (100/2pt and 37/2pt);
\draw[rotate=\ppaaa] (aa) ellipse ({\reaa} and {\baa});
%Valeur de la variable : \the\reaa \the\boaaa
%\draw[rotate=\ppaa,dashed] (a1) ellipse ({\reaa} and {\baa});
%\node[dot=10pt,black,label={[xshift=-0.1cm, yshift=-0.3cm]right:$a_1$}] at (a1);
\node[fill, circle, scale=0.3, black,label={[xshift=-0.8cm, yshift=-0.2cm]right:$a_1$}] at (aa) {};
% a2
%\node[fill,circle,scale=0.3,black,label={[xshift=.5cm, yshift=-0.5cm]above:$a_2$}] at (ab) {a2};
\node[fill, circle, scale=0.3, black, label={[xshift=.4cm, yshift=-0.4cm]above:$a_2$}] at (ab) {};
%\draw[rotate around={\paab:(a2)}] (a2)  ellipse (20pt and 15pt);
\draw [rotate around={\ppaab:(ab)},x radius={\reab},y radius={\bab}] (ab) ellipse;
%\draw [rotate around={\ppa2:(a2)},x radius={\rea2},y radius={\bab},dashed] (a2) ellipse;
%\draw[rotate around={\paab:(a2)}] (a2)  ellipse ({\reab} and {\bab});
%\pgfmathparse{{\reab} }\pgfmathresult
%%\draw[black,dashed]  (canvas cs:y=\ay) -- +(\ax,0) coordinate (a2) -- (canvas cs:x=\ax);
% b
%\node[draw, cross out, minimum size=3pt, inner sep=0pt,black,label={[xshift=.0cm, yshift=0.1cm]above:$b$}] at (bb) {};
\node[fill,circle,scale=0.3,black,label={[xshift=.0cm, yshift=0.1cm]above:$b$}] at (ba) {};
%\draw[rotate around={\pac:(b)}] (b)  ellipse (100/6pt and 63/6pt);
\draw[rotate around={\ppaba:(ba)}] (ba)  ellipse ({\reba} and {\bba});
%\draw[rotate around={\ppabb:(bb)},dashed] (bb)  ellipse ({\rebb} and {\bbb});
%%\draw[black,dashed]  (canvas cs:y=\by) --   +(\bx,0) coordinate (c) --   (canvas cs:x=\bx); 
% c  
\node[fill,circle,scale=0.3,black,label={[xshift=.0cm, yshift=0.1cm]above:$c$}] at (ca) {};
\draw[rotate around={\ppaca:(ca)}] (ca)  ellipse ({\reca} and {\bca});
%\draw[rotate around={\ppacb:(cb)},dashed] (cb) ellipse ({\recb} and {\bcb});
%%\draw[black,dashed] (canvas cs:y=\cy) --  +(\cx,0,0) coordinate (c) --  (canvas cs:x=\cx); 
\end{tikzpicture}
%\end{figure}





==> TIKZ/gas-kinematic_old.tex <==


% Distances from a2, b, c to a1 : 2.30, 3.64, 5.32
%\begin{figure}
\begin{tikzpicture}%
[x=-0.5cm,y=0.5cm,z=-0.3cm,>=stealth,scale=0.5]
% Coordinates of the galaxies - offsets in arcsec
\coordinate (aa) at (0.,0.,0);
\coordinate (ab) at (-1.47,-2,0);
\def\abx{-1.47};
\def\aby{-2.};
\coordinate (ba) at (-1.61,3.4,0);
\def\bax{-1.61};
\def\bay{3.4};
\coordinate (bb) at (-3.07,4.4,0);
\def\bbx{-3.07};
\def\bby{4.4};
\coordinate (ca) at (2.66,4.7,0);
\def\cax{2.66};
\def\cay{4.7};
\coordinate (cb) at (3.86,6.1,0);
\def\cbx{3.86};
\def\cby{6.1};


%\coordinate (a1) at (0.,0.,0.);
%\coordinate (a2) at (-1.2,-1.9,0.);
%\def\ax{-1.2};
%\def\ay{-1.9};
%\coordinate (b) at (-1.9,3.2,0);
%\def\bx{-1.9};
%\def\by{3.2};
%\coordinate (c) at (3.022,4.597,0.);
%\def\cx{3.022};
%\def\cy{4.597};
% Velocities - scale factor = -84.25 -- v_real/factor = v_tikz
% Redshift velocities
%-10.41 -12.97 -16.41 -13.39
% 877.85748212 1092.85748212 1382.85748212 1128.85748212]
\def\vraa{-877.86/84.25};
\def\vra{-1092.86/84.25};
\def\vrb{-1382.86/84.25};
\def\vrc{-1128.86/84.25};
% Velocity in the plane of the sky 
% Delta RA = 822 kpc; Delta DEC = 985 kpc --> Angle on the sk = 39 deg
% V_sky <= 1140 km/s - direction of the velocity 34.35 deg 
% cos(34.35)=0.82 - sin(34.35)=0.56
% Direction of the cluster : cos(39)=0.78 ;  sin(39)=0.63
\def\vx{1140*0.56/84.25};
\def\vy{1140.*0.82/84.25};
\def\clusx{462./28.}
\def\clusy{562./28.}
%\def\vx{7.6};
%\def\vy{11.15};
% Angles
% PA in degree
%\pgfmathparse{29.9 + 90}  
%\edef\ppaaa{\pgfmathresult}  
\def\ppaaa{20.+90.};
\def\ppaab{340.0+90.};
\def\ppaba{30.+90.};
\def\ppaca{45.+90.};
% Inclination in degree  (b/a)**2 = (1-q_0^2)*cosi^2 + q_0^2 - q_0 =0.2
% b/a based on galfit
\def\boaaa{0.66};
\def\boaab{0.66};
\def\boaba{0.66};
\def\boaca{0.87};
% Inclination in degree derived by cos(i)(a/b)
\def\iaa{acos(sqrt((\boaaa*\boaaa-0.2*0.2)/(.-0.2*0.2)))};
\def\iab{acos(sqrt((\boaab*\boaab-0.2*0.2)/(.-0.2*0.2)))};
\def\iba{acos(sqrt((\boaba*\boaba-0.2*0.2)/(.-0.2*0.2)))};
\def\ica{acos(sqrt((\boaca*\boaca-0.2*0.2)/(.-0.2*0.2)))};
% Effective radius -from galfit
\def\reaa{3.14/1.4}; 
\def\reab{3.14/1.4};
\def\reba{3.14/1.4};
\def\reca{3.14/1.4};

% b semi-minor axis based on b/a
\def\baa{\boaaa*\reaa};
\def\bab{\boaab*\reab};
\def\bba{\boaba*\reba};
\def\bbb{\boabb*\rebb};
\def\bca{\boaca*\reca};
\def\bcb{\boacb*\recb};
% Spin vector a1
\def\spiaax {sin(deg(\iaa))*cos(deg(\paaa))};
\def\spiaay{sin(deg(\iaa))*sin(deg(\paaa))};
\def\spiaaz{-cos(deg(\iaa))} % + or - depending on the convention
% Spin vector a2
\def\spiabx{sin(deg(\iab))*cos(deg(\paab)};
\def\spiaby{sin(deg(\iab))*cos(deg(\paab))};
\def\spiabz{sin(deg(\iab)*cos(deg(\paab))};
% Spin vector b
\def\spibx{sin(deg(\ib))*cos(deg(\pab))};
\def\spiby{sin(deg(\ib))*cos(deg(\pab))};
\def\spibz{sin(deg(\ib))*cos(deg(\pab)};
% Spin vector c
\def\spicx{sin(deg(\ic))*cos(deg(\pac))};
\def\spicy{sin(deg(\ic))*cos(deg(\pac))};
\def\spicz{sin(deg(\ic)*cos(deg(\pac)};
% MaNGa Hexa
\def\mhexax{3.993*0.5-11.998/2.-3.993*0.5};
\def\mhexay{16.001*0.5-10.657/2.-5.346*0.5};
\def\mhexbx{8.968*0.5-11.998/2.-3.993*0.5};
\def\mhexby{26.659*0.5-10.657/2.-5.346*0.5};
\def\mhexcx{23.014*0.5-11.998/2-3.993*0.5};
\def\mhexcy{26.659*0.5-10.657/2-5.346*0.5};
\def\mhexdx{27.989*0.5-11.998/2-3.993*0.5};
\def\mhexdy{16.001*0.5-10.657/2-5.346*0.5};
\def\mhexex{23.014*0.5-11.998/2-3.993*0.5};
\def\mhexey{5.346*0.5-10.657/2-5.346*0.5};
\def\mhexfx{8.968*0.5-11.998/2-3.993*0.5};
\def\mhexfy{5.346*0.5-10.657/2-5.346*0.5};
% The axes
% The axes
\draw[->] (canvas cs: x=4.5cm) -- (canvas cs: x=-4.25cm) node[above] {$RA$};
\draw[->] (canvas cs: y=-4.25cm) -- (canvas cs: y=4.25cm) node[right] {$DEC$};
% Cluster direction
%\draw[gray,line width=1mm] (a1) -- (-0.6*\clusx,-0.6*\clusy)  ;
%\draw[gray,dashed,line width=1mm]  (-0.6*\clusx,-0.6*\clusy) -- (-0.75*\clusx,-0.75*\clusy)  ;
%\draw[gray,line width=1mm,-{Stealth[length=5mm,gray]} ] (-0.75*\clusx,-0.75*\clusy) -- (-\clusx,-\clusy) node[right,font=\bf,yshift=10pt] {Abell 2142}  ;
%\draw[gray,dashed,line width=0.5mm] (a1) -- (-\clusx,0) -- (-\clusx,-\clusy)  -- (0,-\clusy) -- (a1) ;
% MaNGA hexagon
\draw[purple,line width=0.5mm] (\mhexax,\mhexay) -- (\mhexbx,\mhexby) -- (\mhexcx,\mhexcy) -- (\mhexdx,\mhexdy) -- (\mhexex,\mhexey) -- (\mhexfx,\mhexfy) -- (\mhexax,\mhexay) ; 
% The thin ticks
\foreach \coo in {-8,-7,...,5,6,7,8}
{
  \draw (\coo,-1.5pt) -- (\coo,1.5pt);
  \draw (-1.5pt,\coo) -- (1.5pt,\coo);
}
%\foreach \coo in {6,7,...,8}
%{
%  \draw (\coo,-1.5pt) -- (\coo,1.5pt);
%  \draw (-1.5pt,\coo) -- (1.5pt,\coo);
%}
% The thick ticks
\foreach \coo in {-5,5}
{
  \draw[thick] (\coo,-3pt) -- (\coo,3pt) node[below=3pt] {\coo};
  \draw[thick] (-3pt,\coo) -- (3pt,\coo) node[left=3pt] {\coo};
 % \draw[thick] (cs:y=-0.3pt) -- (cs:y=0.3pt) node[below=4pt] {\coo};
}
% Dots and labels for the galaxies
%\draw[->] (A)--(B) ;
% a1
%\draw[rotate=115] (a1) ellipse (100/2pt and 37/2pt);
\draw[rotate=\ppaaa] (aa) ellipse ({\reaa} and {\baa});
%Valeur de la variable : \the\reaa \the\boaaa
%\draw[rotate=\ppaa,dashed] (a1) ellipse ({\reaa} and {\baa});
%\node[dot=10pt,black,label={[xshift=-0.1cm, yshift=-0.3cm]right:$a_1$}] at (a1);
\node[fill, circle, scale=0.3, black,label={[xshift=-0.8cm, yshift=-0.2cm]right:$a_1$}] at (aa) {};
% a2
%\node[fill,circle,scale=0.3,black,label={[xshift=.5cm, yshift=-0.5cm]above:$a_2$}] at (ab) {a2};
\node[fill, circle, scale=0.3, black, label={[xshift=.4cm, yshift=-0.4cm]above:$a_2$}] at (ab) {};
%\draw[rotate around={\paab:(a2)}] (a2)  ellipse (20pt and 15pt);
\draw [rotate around={\ppaab:(ab)},x radius={\reab},y radius={\bab}] (ab) ellipse;
%\draw [rotate around={\ppa2:(a2)},x radius={\rea2},y radius={\bab},dashed] (a2) ellipse;
%\draw[rotate around={\paab:(a2)}] (a2)  ellipse ({\reab} and {\bab});
%\pgfmathparse{{\reab} }\pgfmathresult
%%\draw[black,dashed]  (canvas cs:y=\ay) -- +(\ax,0) coordinate (a2) -- (canvas cs:x=\ax);
% b
%\node[draw, cross out, minimum size=3pt, inner sep=0pt,black,label={[xshift=.0cm, yshift=0.1cm]above:$b$}] at (bb) {};
\node[fill,circle,scale=0.3,black,label={[xshift=.0cm, yshift=0.1cm]above:$b$}] at (ba) {};
%\draw[rotate around={\pac:(b)}] (b)  ellipse (100/6pt and 63/6pt);
\draw[rotate around={\ppaba:(ba)}] (ba)  ellipse ({\reba} and {\bba});
%\draw[rotate around={\ppabb:(bb)},dashed] (bb)  ellipse ({\rebb} and {\bbb});
%%\draw[black,dashed]  (canvas cs:y=\by) --   +(\bx,0) coordinate (c) --   (canvas cs:x=\bx); 
% c  
\node[fill,circle,scale=0.3,black,label={[xshift=.0cm, yshift=0.1cm]above:$c$}] at (ca) {};
\draw[rotate around={\ppaca:(ca)}] (ca)  ellipse ({\reca} and {\bca});
%\draw[rotate around={\ppacb:(cb)},dashed] (cb) ellipse ({\recb} and {\bcb});
%%\draw[black,dashed] (canvas cs:y=\cy) --  +(\cx,0,0) coordinate (c) --  (canvas cs:x=\cx); 
\end{tikzpicture}
%\end{figure}





==> TIKZ/gas-kinematic_vold.tex <==

% Distances from a2, b, c to a1 : 2.30, 3.64, 5.32
%\begin{figure}
\begin{tikzpicture}%
[x=-0.5cm,y=0.5cm,>=stealth,scale=0.5]
% Coordinates of the galaxies - offsets in arcsec
\coordinate (a1) at (0.,0.);
\coordinate (a2) at (-1.47,-2);
\def\ax{-1.47};
\def\ay{-2.};
\coordinate (b1) at (-1.61,3.4);
\def\b1x{-1.61};
\def\b1y{3.4};
\coordinate (b2) at (-3.07,4.4);
\def\b1x{-3.07};
\def\b1y{4.4};
\coordinate (c1) at (2.66,4.7);
\def\c1x{2.66};
\def\c1y{4.7};
\coordinate (c2) at (3.86,6.1);
\def\c2x{3.86};
\def\c2y{6.1};
% Angles
% PA in degree
\def\paaa{24.8+90.};
\def\paab{-30.1+90.};
\def\pab{53.7+90.};
\def\pac{70.+90.};
% Inclination in degree  (b/a)**2 = (1-q_0^2)*cosi^2 + q_0^2 - q_0 =0.2
\def\iaa{30.};
\def\iab{50.3};
\def\ib{49.9};
\def\ic{62.8};
% Effective radius ~ 1.68*r_d - arcsec = a - semi-major axis
\def\reaa{1.5*1.68}; 
\def\reab{3.2*1.68};
\def\reb{1.41*1.68};
\def\rec{2.49*1.68};
%\def\reaa{3.56};
%\def\reab{3.89};
%\def\reb{3.0};
%\def\rec{2.37};
% b/a based on inclination- q_0=0.2
\def\boaa{sqrt((1.-0.2*0.2)*cos(deg(\iaa))*cos(deg(\iaa))+0.2*0.2)};
\def\boab{sqrt((1.-0.2*0.2)*cos(deg(\iab))*cos(deg(\iab))+0.2*0.2)};
\def\bob{sqrt((1.-0.2*0.2)*cos(deg(\ib))*cos(deg(\ib))+0.2*0.2)};
\def\boc{sqrt((1.-0.2*0.2)*cos(deg(\ic))*cos(deg(\ic))+0.2*0.2)};
% b semi-minor axis based on b/a
\def\baa{\boaa*\reaa};
\def\bab{\boab*\reab};
\def\bb{\bob*\reb};
\def\bc{\boc*\rec};
%\def\baa{0.597*\reaa};
%\def\bab{0.622*\reab};
%\def\bb{0.823*\reb};
%\def\bc{0.496*\rec};
% MaNGa Hexa
\def\mhexax{3.993*0.5-11.998/2.-3.993*0.5};
\def\mhexay{16.001*0.5-10.657/2.-5.346*0.5};
\def\mhexbx{8.968*0.5-11.998/2.-3.993*0.5};
\def\mhexby{26.659*0.5-10.657/2.-5.346*0.5};
\def\mhexcx{23.014*0.5-11.998/2-3.993*0.5};
\def\mhexcy{26.659*0.5-10.657/2-5.346*0.5};
\def\mhexdx{27.989*0.5-11.998/2-3.993*0.5};
\def\mhexdy{16.001*0.5-10.657/2-5.346*0.5};
\def\mhexex{23.014*0.5-11.998/2-3.993*0.5};
\def\mhexey{5.346*0.5-10.657/2-5.346*0.5};
\def\mhexfx{8.968*0.5-11.998/2-3.993*0.5};
\def\mhexfy{5.346*0.5-10.657/2-5.346*0.5};
% The axes
\draw[->] (canvas cs: x=4.5cm) -- (canvas cs: x=-4.25cm) node[above] {$RA$};
\draw[->] (canvas cs: y=-4.25cm) -- (canvas cs: y=4.25cm) node[right] {$DEC$};
% Cluster direction
%\draw[gray,line width=1mm] (a1) -- (-0.6*\clusx,-0.6*\clusy)  ;
%\draw[gray,dashed,line width=1mm]  (-0.6*\clusx,-0.6*\clusy) -- (-0.75*\clusx,-0.75*\clusy)  ;
%\draw[gray,line width=1mm,-{Stealth[length=5mm,gray]} ] (-0.75*\clusx,-0.75*\clusy) -- (-\clusx,-\clusy) node[right,font=\bf,yshift=10pt] {Abell 2142}  ;
%\draw[gray,dashed,line width=0.5mm] (a1) -- (-\clusx,0) -- (-\clusx,-\clusy)  -- (0,-\clusy) -- (a1) ;
% MaNGA hexagon
\draw[purple,line width=0.5mm] (\mhexax,\mhexay) -- (\mhexbx,\mhexby) -- (\mhexcx,\mhexcy) -- (\mhexdx,\mhexdy) -- (\mhexex,\mhexey) -- (\mhexfx,\mhexfy) -- (\mhexax,\mhexay) ; 
% The thin ticks
\foreach \coo in {-8,-7,...,5,6,7,8}
{
  \draw (\coo,-1.5pt) -- (\coo,1.5pt);
  \draw (-1.5pt,\coo) -- (1.5pt,\coo);
}
%\foreach \coo in {6,7,...,8}
%{
%  \draw (\coo,-1.5pt) -- (\coo,1.5pt);
%  \draw (-1.5pt,\coo) -- (1.5pt,\coo);
%}
% The thick ticks
\foreach \coo in {-5,5}
{
  \draw[thick] (\coo,-3pt) -- (\coo,3pt) node[below=3pt] {\coo};
  \draw[thick] (-3pt,\coo) -- (3pt,\coo) node[left=3pt] {\coo};
 % \draw[thick] (cs:y=-0.3pt) -- (cs:y=0.3pt) node[below=4pt] {\coo};
}
% Dots and labels for the galaxies
%\draw[->] (A)--(B) ;
% a1
%\draw[rotate=115] (a1) ellipse (100/2pt and 37/2pt);
\draw[rotate=\paaa] (a1) ellipse ({\reaa} and {\baa});
%\node[dot=10pt,black,label={[xshift=-0.1cm, yshift=-0.3cm]right:$a_1$}] at (a1);
\node[fill,circle,scale=0.3,black,label={[xshift=-0.8cm, yshift=-0.2cm]right:$a_1$}] at (a1) {a1};
% a2
\node[fill,circle,scale=0.3,black,label={[xshift=.5cm, yshift=-0.5cm]above:$a_2$}] at (a2) {a2};
%\draw[rotate around={\paab:(a2)}] (a2)  ellipse (20pt and 15pt);
\draw [rotate around={\paab:(a2)},x radius={\reab},y radius={\bab}] (a2) ellipse;
%\draw[rotate around={\paab:(a2)}] (a2)  ellipse ({\reab} and {\bab});
%\pgfmathparse{{\reab} }\pgfmathresult
%%\draw[black,dashed]  (canvas cs:y=\ay) -- +(\ax,0) coordinate (a2) -- (canvas cs:x=\ax);
% b
\node[fill,circle,scale=0.3,black,label={[xshift=.0cm, yshift=-0.0cm]above:$b$}] at (-1.88,3.2) {b};
%\draw[rotate around={\pac:(b)}] (b)  ellipse (100/6pt and 63/6pt);
\draw[rotate around={\pac:(b)}] (b)  ellipse ({\reb} and {\bb});
%%\draw[black,dashed]  (canvas cs:y=\by) --   +(\bx,0) coordinate (c) --   (canvas cs:x=\bx); 
% c  
\node[fill,circle,scale=0.3,black,label={above:$c$}] at (c) {c};
\draw[rotate around={\pac:(c)}] (c)  ellipse ({\rec} and {\bc});
%%\draw[black,dashed] (canvas cs:y=\cy) --  +(\cx,0,0) coordinate (c) --  (canvas cs:x=\cx); 
\end{tikzpicture}
%\end{figure}


==> TIKZ/star-kinematic.tex <==


% Distances from a2, b, c to a1 : 2.30, 3.64, 5.32
%\begin{figure}
\begin{tikzpicture}%
[x=-0.5cm,y=0.5cm,z=-0.3cm,>=stealth,scale=0.5]
% Coordinates of the galaxies - offsets in arcsec
\coordinate (aa) at (0.,0.,0);
\coordinate (ab) at (-1.47,-2,0);
\def\abx{-1.47};
\def\aby{-2.};
\coordinate (ba) at (-1.61,3.4,0);
\def\bax{-1.61};
\def\bay{3.4};
\coordinate (bb) at (-3.07,4.4,0);
\def\bbx{-3.07};
\def\bby{4.4};
\coordinate (ca) at (2.66,4.7,0);
\def\cax{2.66};
\def\cay{4.7};
\coordinate (cb) at (3.86,6.1,0);
\def\cbx{3.86};
\def\cby{6.1};


% Angles
% PA in degree
%\pgfmathparse{29.9 + 90}  
%\edef\ppaaa{\pgfmathresult}  
\def\ppaaa{29.9+90.};
\def\ppaab{-25.0+90.};
\def\ppaba{12.+90.};
\def\ppabb{64.+90.};
\def\ppaca{-14.+90.};
\def\ppacb{-32.+90.};

% Inclination in degree  (b/a)**2 = (1-q_0^2)*cosi^2 + q_0^2 - q_0 =0.2
% b/a based on galfit
\def\boaaa{0.597};
\def\boaab{0.622};
\def\boaba{0.967};
\def\boabb{0.823};
\def\boaca{0.878};
\def\boacb{0.496};

% Inclination in degree derived by cos(i)(a/b)
\def\iaa{acos(sqrt((\boaaa*\boaaa-0.2*0.2)/(.-0.2*0.2)))};
\def\iab{acos(sqrt((\boaab*\boaab-0.2*0.2)/(.-0.2*0.2)))};
\def\iba{acos(sqrt((\boaba*\boaba-0.2*0.2)/(.-0.2*0.2)))};
\def\ibb{acos(sqrt((\boabb*\boabb-0.2*0.2)/(.-0.2*0.2)))};
\def\ica{acos(sqrt((\boaca*\boaca-0.2*0.2)/(.-0.2*0.2)))};
\def\icb{acos(sqrt((\boacb*\boacb-0.2*0.2)/(.-0.2*0.2)))};

% Effective radius -from galfit
\def\reaa{3.56}; 
\def\reab{3.89};
\def\reba{0.64};
\def\rebb{3.0};
\def\reca{0.61};
\def\recb{2.37};

% b semi-minor axis based on b/a
\def\baa{\boaaa*\reaa};
\def\bab{\boaab*\reab};
\def\bba{\boaba*\reba};
\def\bbb{\boabb*\rebb};
\def\bca{\boaca*\reca};
\def\bcb{\boacb*\recb};


% MaNGa Hexa
\def\mhexax{3.993*0.5-11.998/2.-3.993*0.5};
\def\mhexay{16.001*0.5-10.657/2.-5.346*0.5};
\def\mhexbx{8.968*0.5-11.998/2.-3.993*0.5};
\def\mhexby{26.659*0.5-10.657/2.-5.346*0.5};
\def\mhexcx{23.014*0.5-11.998/2-3.993*0.5};
\def\mhexcy{26.659*0.5-10.657/2-5.346*0.5};
\def\mhexdx{27.989*0.5-11.998/2-3.993*0.5};
\def\mhexdy{16.001*0.5-10.657/2-5.346*0.5};
\def\mhexex{23.014*0.5-11.998/2-3.993*0.5};
\def\mhexey{5.346*0.5-10.657/2-5.346*0.5};
\def\mhexfx{8.968*0.5-11.998/2-3.993*0.5};
\def\mhexfy{5.346*0.5-10.657/2-5.346*0.5};

% The axes
\draw[->] (canvas cs: x=4.5cm) -- (canvas cs: x=-4.25cm) node[above] {$RA$};
\draw[->] (canvas cs: y=-4.25cm) -- (canvas cs: y=4.25cm) node[right] {$DEC$};

\draw[purple,line width=0.5mm] (\mhexax,\mhexay) -- (\mhexbx,\mhexby) -- (\mhexcx,\mhexcy) -- (\mhexdx,\mhexdy) -- (\mhexex,\mhexey) -- (\mhexfx,\mhexfy) -- (\mhexax,\mhexay) ; 
% The thin ticks
\foreach \coo in {-8,-7,...,5,6,7,8}
{
  \draw (\coo,-1.5pt) -- (\coo,1.5pt);
  \draw (-1.5pt,\coo) -- (1.5pt,\coo);
}
%
% The thick ticks
\foreach \coo in {-5,5}
{
  \draw[thick] (\coo,-3pt) -- (\coo,3pt) node[below=3pt] {\coo};
  \draw[thick] (-3pt,\coo) -- (3pt,\coo) node[left=3pt] {\coo};
 % \draw[thick] (cs:y=-0.3pt) -- (cs:y=0.3pt) node[below=4pt] {\coo};
}
% Dots and labels for the galaxies
%\draw[->] (A)--(B) ;
% a1
%\draw[rotate=115] (a1) ellipse (100/2pt and 37/2pt);
\draw[rotate=\ppaaa] (aa) ellipse ({\reaa} and {\baa});
%Valeur de la variable : \the\reaa \the\boaaa
%\draw[rotate=\ppaa,dashed] (a1) ellipse ({\reaa} and {\baa});
%\node[dot=10pt,black,label={[xshift=-0.1cm, yshift=-0.3cm]right:$a_1$}] at (a1);
\node[draw,cross out, minimum size=3pt, inner sep=0pt, black,label={[xshift=-0.8cm, yshift=-0.2cm]right:$a_1$}] at (aa) {};
% a2
%\node[fill,circle,scale=0.3,black,label={[xshift=.5cm, yshift=-0.5cm]above:$a_2$}] at (ab) {a2};
\node[draw, cross out, minimum size=3pt, inner sep=0pt, label={[xshift=.4cm, yshift=-0.4cm]above:$a_2$}] at (ab) {};
%\draw[rotate around={\paab:(a2)}] (a2)  ellipse (20pt and 15pt);
\draw [rotate around={\ppaab:(ab)},x radius={\reab},y radius={\bab}] (ab) ellipse;
%\draw [rotate around={\ppa2:(a2)},x radius={\rea2},y radius={\bab},dashed] (a2) ellipse;
%\draw[rotate around={\paab:(a2)}] (a2)  ellipse ({\reab} and {\bab});
%\pgfmathparse{{\reab} }\pgfmathresult
%%\draw[black,dashed]  (canvas cs:y=\ay) -- +(\ax,0) coordinate (a2) -- (canvas cs:x=\ax);
% b
\node[draw, cross out, minimum size=3pt, inner sep=0pt,black,label={[xshift=.0cm, yshift=0.1cm]above:$b$}] at (bb) {};
\node[fill,circle,scale=0.3,black] at (ba) {};
%\draw[rotate around={\pac:(b)}] (b)  ellipse (100/6pt and 63/6pt);
\draw[rotate around={\ppaba:(ba)}] (ba)  ellipse ({\reba} and {\bba});
\draw[rotate around={\ppabb:(bb)},dashed] (bb)  ellipse ({\rebb} and {\bbb});
%%\draw[black,dashed]  (canvas cs:y=\by) --   +(\bx,0) coordinate (c) --   (canvas cs:x=\bx); 
% c  
\node[fill,circle,scale=0.3,black] at (ca) {};
\node[draw, cross out, minimum size=3pt, inner sep=0pt,black,label={[xshift=.0cm, yshift=0.1cm]above:$c$}] at (cb) {};
\draw[rotate around={\ppaca:(ca)}] (ca)  ellipse ({\reca} and {\bca});
\draw[rotate around={\ppacb:(cb)},dashed] (cb) ellipse ({\recb} and {\bcb});
%%\draw[black,dashed] (canvas cs:y=\cy) --  +(\cx,0,0) coordinate (c) --  (canvas cs:x=\cx); 
\end{tikzpicture}
%\end{figure}





==> TIKZ/star-kinematic_old.tex <==


% Distances from a2, b, c to a1 : 2.30, 3.64, 5.32
%\begin{figure}
\begin{tikzpicture}%
[x=-0.5cm,y=0.5cm,z=-0.3cm,>=stealth,scale=0.5]
% Coordinates of the galaxies - offsets in arcsec
\coordinate (aa) at (0.,0.,0);
\coordinate (ab) at (-1.47,-2,0);
\def\abx{-1.47};
\def\aby{-2.};
\coordinate (ba) at (-1.61,3.4,0);
\def\bax{-1.61};
\def\bay{3.4};
\coordinate (bb) at (-3.07,4.4,0);
\def\bbx{-3.07};
\def\bby{4.4};
\coordinate (ca) at (2.66,4.7,0);
\def\cax{2.66};
\def\cay{4.7};
\coordinate (cb) at (3.86,6.1,0);
\def\cbx{3.86};
\def\cby{6.1};


%\coordinate (a1) at (0.,0.,0.);
%\coordinate (a2) at (-1.2,-1.9,0.);
%\def\ax{-1.2};
%\def\ay{-1.9};
%\coordinate (b) at (-1.9,3.2,0);
%\def\bx{-1.9};
%\def\by{3.2};
%\coordinate (c) at (3.022,4.597,0.);
%\def\cx{3.022};
%\def\cy{4.597};
% Velocities - scale factor = -84.25 -- v_real/factor = v_tikz
% Redshift velocities
%-10.41 -12.97 -16.41 -13.39
% 877.85748212 1092.85748212 1382.85748212 1128.85748212]
\def\vraa{-877.86/84.25};
\def\vra{-1092.86/84.25};
\def\vrb{-1382.86/84.25};
\def\vrc{-1128.86/84.25};
% Velocity in the plane of the sky 
% Delta RA = 822 kpc; Delta DEC = 985 kpc --> Angle on the sk = 39 deg
% V_sky <= 1140 km/s - direction of the velocity 34.35 deg 
% cos(34.35)=0.82 - sin(34.35)=0.56
% Direction of the cluster : cos(39)=0.78 ;  sin(39)=0.63
\def\vx{1140*0.56/84.25};
\def\vy{1140.*0.82/84.25};
\def\clusx{462./28.}
\def\clusy{562./28.}
%\def\vx{7.6};
%\def\vy{11.15};
% Angles
% PA in degree
%\pgfmathparse{29.9 + 90}  
%\edef\ppaaa{\pgfmathresult}  
\def\ppaaa{29.9+90.};
\def\ppaab{-25.0+90.};
\def\ppaba{12.+90.};
\def\ppabb{64.+90.};
\def\ppaca{-14.+90.};
\def\ppacb{-32.+90.};
% Inclination in degree  (b/a)**2 = (1-q_0^2)*cosi^2 + q_0^2 - q_0 =0.2
% b/a based on galfit
\def\boaaa{0.597};
\def\boaab{0.622};
\def\boaba{0.967};
\def\boabb{0.823};
\def\boaca{0.878};
\def\boacb{0.496};
% Inclination in degree derived by cos(i)(a/b)
\def\iaa{acos(sqrt((\boaaa*\boaaa-0.2*0.2)/(.-0.2*0.2)))};
\def\iab{acos(sqrt((\boaab*\boaab-0.2*0.2)/(.-0.2*0.2)))};
\def\iba{acos(sqrt((\boaba*\boaba-0.2*0.2)/(.-0.2*0.2)))};
\def\ibb{acos(sqrt((\boabb*\boabb-0.2*0.2)/(.-0.2*0.2)))};
\def\ica{acos(sqrt((\boaca*\boaca-0.2*0.2)/(.-0.2*0.2)))};
\def\icb{acos(sqrt((\boacb*\boacb-0.2*0.2)/(.-0.2*0.2)))};
% Effective radius -from galfit
\def\reaa{3.56}; 
\def\reab{3.89};
\def\reba{0.64};
\def\rebb{3.0};
\def\reca{0.61};
\def\recb{2.37};

% b semi-minor axis based on b/a
\def\baa{\boaaa*\reaa};
\def\bab{\boaab*\reab};
\def\bba{\boaba*\reba};
\def\bbb{\boabb*\rebb};
\def\bca{\boaca*\reca};
\def\bcb{\boacb*\recb};
% Spin vector a1
\def\spiaax {sin(deg(\iaa))*cos(deg(\paaa))};
\def\spiaay{sin(deg(\iaa))*sin(deg(\paaa))};
\def\spiaaz{-cos(deg(\iaa))} % + or - depending on the convention
% Spin vector a2
\def\spiabx{sin(deg(\iab))*cos(deg(\paab)};
\def\spiaby{sin(deg(\iab))*cos(deg(\paab))};
\def\spiabz{sin(deg(\iab)*cos(deg(\paab))};
% Spin vector b
\def\spibx{sin(deg(\ib))*cos(deg(\pab))};
\def\spiby{sin(deg(\ib))*cos(deg(\pab))};
\def\spibz{sin(deg(\ib))*cos(deg(\pab)};
% Spin vector c
\def\spicx{sin(deg(\ic))*cos(deg(\pac))};
\def\spicy{sin(deg(\ic))*cos(deg(\pac))};
\def\spicz{sin(deg(\ic)*cos(deg(\pac)};
% MaNGa Hexa
\def\mhexax{3.993*0.5-11.998/2.-3.993*0.5};
\def\mhexay{16.001*0.5-10.657/2.-5.346*0.5};
\def\mhexbx{8.968*0.5-11.998/2.-3.993*0.5};
\def\mhexby{26.659*0.5-10.657/2.-5.346*0.5};
\def\mhexcx{23.014*0.5-11.998/2-3.993*0.5};
\def\mhexcy{26.659*0.5-10.657/2-5.346*0.5};
\def\mhexdx{27.989*0.5-11.998/2-3.993*0.5};
\def\mhexdy{16.001*0.5-10.657/2-5.346*0.5};
\def\mhexex{23.014*0.5-11.998/2-3.993*0.5};
\def\mhexey{5.346*0.5-10.657/2-5.346*0.5};
\def\mhexfx{8.968*0.5-11.998/2-3.993*0.5};
\def\mhexfy{5.346*0.5-10.657/2-5.346*0.5};
% The axes
% The axes
\draw[->] (canvas cs: x=4.5cm) -- (canvas cs: x=-4.25cm) node[above] {$RA$};
\draw[->] (canvas cs: y=-4.25cm) -- (canvas cs: y=4.25cm) node[right] {$DEC$};
% Cluster direction
%\draw[gray,line width=1mm] (a1) -- (-0.6*\clusx,-0.6*\clusy)  ;
%\draw[gray,dashed,line width=1mm]  (-0.6*\clusx,-0.6*\clusy) -- (-0.75*\clusx,-0.75*\clusy)  ;
%\draw[gray,line width=1mm,-{Stealth[length=5mm,gray]} ] (-0.75*\clusx,-0.75*\clusy) -- (-\clusx,-\clusy) node[right,font=\bf,yshift=10pt] {Abell 2142}  ;
%\draw[gray,dashed,line width=0.5mm] (a1) -- (-\clusx,0) -- (-\clusx,-\clusy)  -- (0,-\clusy) -- (a1) ;
% MaNGA hexagon
\draw[purple,line width=0.5mm] (\mhexax,\mhexay) -- (\mhexbx,\mhexby) -- (\mhexcx,\mhexcy) -- (\mhexdx,\mhexdy) -- (\mhexex,\mhexey) -- (\mhexfx,\mhexfy) -- (\mhexax,\mhexay) ; 
% The thin ticks
\foreach \coo in {-8,-7,...,5,6,7,8}
{
  \draw (\coo,-1.5pt) -- (\coo,1.5pt);
  \draw (-1.5pt,\coo) -- (1.5pt,\coo);
}
%\foreach \coo in {6,7,...,8}
%{
%  \draw (\coo,-1.5pt) -- (\coo,1.5pt);
%  \draw (-1.5pt,\coo) -- (1.5pt,\coo);
%}
% The thick ticks
\foreach \coo in {-5,5}
{
  \draw[thick] (\coo,-3pt) -- (\coo,3pt) node[below=3pt] {\coo};
  \draw[thick] (-3pt,\coo) -- (3pt,\coo) node[left=3pt] {\coo};
 % \draw[thick] (cs:y=-0.3pt) -- (cs:y=0.3pt) node[below=4pt] {\coo};
}
% Dots and labels for the galaxies
%\draw[->] (A)--(B) ;
% a1
%\draw[rotate=115] (a1) ellipse (100/2pt and 37/2pt);
\draw[rotate=\ppaaa] (aa) ellipse ({\reaa} and {\baa});
%Valeur de la variable : \the\reaa \the\boaaa
%\draw[rotate=\ppaa,dashed] (a1) ellipse ({\reaa} and {\baa});
%\node[dot=10pt,black,label={[xshift=-0.1cm, yshift=-0.3cm]right:$a_1$}] at (a1);
\node[draw,cross out, minimum size=3pt, inner sep=0pt, black,label={[xshift=-0.8cm, yshift=-0.2cm]right:$a_1$}] at (aa) {};
% a2
%\node[fill,circle,scale=0.3,black,label={[xshift=.5cm, yshift=-0.5cm]above:$a_2$}] at (ab) {a2};
\node[draw, cross out, minimum size=3pt, inner sep=0pt, label={[xshift=.4cm, yshift=-0.4cm]above:$a_2$}] at (ab) {};
%\draw[rotate around={\paab:(a2)}] (a2)  ellipse (20pt and 15pt);
\draw [rotate around={\ppaab:(ab)},x radius={\reab},y radius={\bab}] (ab) ellipse;
%\draw [rotate around={\ppa2:(a2)},x radius={\rea2},y radius={\bab},dashed] (a2) ellipse;
%\draw[rotate around={\paab:(a2)}] (a2)  ellipse ({\reab} and {\bab});
%\pgfmathparse{{\reab} }\pgfmathresult
%%\draw[black,dashed]  (canvas cs:y=\ay) -- +(\ax,0) coordinate (a2) -- (canvas cs:x=\ax);
% b
\node[draw, cross out, minimum size=3pt, inner sep=0pt,black,label={[xshift=.0cm, yshift=0.1cm]above:$b$}] at (bb) {};
\node[fill,circle,scale=0.3,black] at (ba) {};
%\draw[rotate around={\pac:(b)}] (b)  ellipse (100/6pt and 63/6pt);
\draw[rotate around={\ppaba:(ba)}] (ba)  ellipse ({\reba} and {\bba});
\draw[rotate around={\ppabb:(bb)},dashed] (bb)  ellipse ({\rebb} and {\bbb});
%%\draw[black,dashed]  (canvas cs:y=\by) --   +(\bx,0) coordinate (c) --   (canvas cs:x=\bx); 
% c  
\node[fill,circle,scale=0.3,black] at (ca) {};
\node[draw, cross out, minimum size=3pt, inner sep=0pt,black,label={[xshift=.0cm, yshift=0.1cm]above:$c$}] at (cb) {};
\draw[rotate around={\ppaca:(ca)}] (ca)  ellipse ({\reca} and {\bca});
\draw[rotate around={\ppacb:(cb)},dashed] (cb) ellipse ({\recb} and {\bcb});
%%\draw[black,dashed] (canvas cs:y=\cy) --  +(\cx,0,0) coordinate (c) --  (canvas cs:x=\cx); 
\end{tikzpicture}
%\end{figure}





==> TIKZ/velocity.tex <==


% Distances from a2, b, c to a1 : 2.30, 3.64, 5.32
%\begin{figure}
\begin{tikzpicture}%
[x=-0.5cm,y=0.5cm,z=-0.3cm,>=stealth,scale=0.42]
% Coordinates of the galaxies - offsets in arcsec
\coordinate (a1) at (0.,0.,0.);
\coordinate (a2) at (-1.2,-1.9,0.);
\def\ax{-1.2};
\def\ay{-1.9};
\coordinate (b) at (-1.9,3.2,0);
\def\bx{-1.9};
\def\by{3.2};
\coordinate (c) at (3.022,4.597,0.);
\def\cx{3.022};
\def\cy{4.597};
% Velocities - scale factor = -84.25 -- v_real/factor = v_tikz
% Redshift velocities
%-10.41 -12.97 -16.41 -13.39
% 877.85748212 1092.85748212 1382.85748212 1128.85748212]
\def\vraa{-877.86/84.25};
\def\vra{-1092.86/84.25};
\def\vrb{-1382.86/84.25};
\def\vrc{-1128.86/84.25};
% Velocity in the plane of the sky 
% Delta RA = 822 kpc; Delta DEC = 985 kpc --> Angle on the sk = 39 deg
% V_sky <= 1140 km/s - direction of the velocity 34.35 deg 
% cos(34.35)=0.82 - sin(34.35)=0.56
% Direction of the cluster : cos(39)=0.78 ;  sin(39)=0.63
\def\vx{1140*0.56/84.25};
\def\vy{1140.*0.82/84.25};
\def\clusx{462./28.}
\def\clusy{562./28.}
%\def\vx{7.6};
%\def\vy{11.15};
% Angles
% PA in degree
\def\paaa{24.8+90.};
\def\paab{-30.1+90.};
\def\pab{53.7+90.};
\def\pac{70.+90.};
% Inclination in degree  (b/a)**2 = (1-q_0^2)*cosi^2 + q_0^2 - q_0 =0.2
\def\iaa{30.};
\def\iab{50.3};
\def\ib{49.9};
\def\ic{62.8};
% Effective radius ~ 1.68*r_d - arcsec = a - semi-major axis
\def\reaa{1.5*1.68}; 
\def\reab{3.2*1.68};
\def\reb{1.41*1.68};
\def\rec{2.49*1.68};
%\def\reaa{3.56};
%\def\reab{3.89};
%\def\reb{3.0};
%\def\rec{2.37};
% b/a based on inclination- q_0=0.2
\def\boaa{sqrt((1.-0.2*0.2)*cos(deg(\iaa))*cos(deg(\iaa))+0.2*0.2)};
\def\boab{sqrt((1.-0.2*0.2)*cos(deg(\iab))*cos(deg(\iab))+0.2*0.2)};
\def\bob{sqrt((1.-0.2*0.2)*cos(deg(\ib))*cos(deg(\ib))+0.2*0.2)};
\def\boc{sqrt((1.-0.2*0.2)*cos(deg(\ic))*cos(deg(\ic))+0.2*0.2)};
% b semi-minor axis based on b/a
\def\baa{\boaa*\reaa};
\def\bab{\boab*\reab};
\def\bb{\bob*\reb};
\def\bc{\boc*\rec};
%\def\baa{0.597*\reaa};
%\def\bab{0.622*\reab};
%\def\bb{0.823*\reb};
%\def\bc{0.496*\rec};
% Spin vector a1
\def\saax {sin(deg(\iaa))*cos(deg(\paaa))};
\def\saay{sin(deg(\iaa))*sin(deg(\paaa))};
\def\saaz{-cos(deg(\iaa))} % + or - depending on the convention
% Spin vector a2
\def\sabx{sin(deg(\iab))*cos(deg(\paab)};
\def\saby{sin(deg(\iab))*cos(deg(\paab))};
\def\sabz{sin(deg(\iab)*cos(deg(\paab))};
% Spin vector b
\def\sbx{sin(deg(\ib))*cos(deg(\pab))};
\def\sby{sin(deg(\ib))*cos(deg(\pab))};
\def\sbz{sin(deg(\ib))*cos(deg(\pab)};
% Spin vector c
\def\scx{sin(deg(\ic))*cos(deg(\pac))};
\def\scy{sin(deg(\ic))*cos(deg(\pac))};
\def\scz{sin(deg(\ic)*cos(deg(\pac)};
% MaNGa Hexa
\def\mhexax{3.993*0.5-11.998/2.-3.993*0.5};
\def\mhexay{16.001*0.5-10.657/2.-5.346*0.5};
\def\mhexbx{8.968*0.5-11.998/2.-3.993*0.5};
\def\mhexby{26.659*0.5-10.657/2.-5.346*0.5};
\def\mhexcx{23.014*0.5-11.998/2-3.993*0.5};
\def\mhexcy{26.659*0.5-10.657/2-5.346*0.5};
\def\mhexdx{27.989*0.5-11.998/2-3.993*0.5};
\def\mhexdy{16.001*0.5-10.657/2-5.346*0.5};
\def\mhexex{23.014*0.5-11.998/2-3.993*0.5};
\def\mhexey{5.346*0.5-10.657/2-5.346*0.5};
\def\mhexfx{8.968*0.5-11.998/2-3.993*0.5};
\def\mhexfy{5.346*0.5-10.657/2-5.346*0.5};
% The axes
\draw[->] (xyz cs:x=-13.5) -- (xyz cs:x=13.5) node[above] {$RA$};
\draw[->] (xyz cs:y=-13.5) -- (xyz cs:y=13.5) node[right] {$DEC$};
\draw[->] (xyz cs:z=-16.5) -- (xyz cs:z=11.) node[left,yshift=10pt] {$LOS$};
% Cluster direction
\draw[gray,line width=1mm] (a1) -- (-0.6*\clusx,-0.6*\clusy,0)  ;
\draw[gray,dashed,line width=1mm]  (-0.6*\clusx,-0.6*\clusy,0) -- (-0.75*\clusx,-0.75*\clusy,0)  ;
\draw[gray,line width=1mm,-{Stealth[length=5mm,gray]} ] (-0.75*\clusx,-0.75*\clusy,0) -- (-\clusx,-\clusy,0) node[right,font=\bf,yshift=10pt] {Abell 2142}  ;
\draw[gray,dashed,line width=0.5mm] (a1) -- (-\clusx,0,0) -- (-\clusx,-\clusy,0)  -- (0,-\clusy,0) -- (a1) ;
% MaNGA hexagon
\draw[purple,line width=0.5mm] (\mhexax,\mhexay,0.) -- (\mhexbx,\mhexby,0.) -- (\mhexcx,\mhexcy,0.) -- (\mhexdx,\mhexdy,0.) -- (\mhexex,\mhexey,0.) -- (\mhexfx,\mhexfy,0.) -- (\mhexax,\mhexay,0.) ; 
% Velocities
%a1
\draw[blue,line width=0.5mm,-{Stealth[length=2.5mm,blue]}] (a1) -- (-\vx,-\vy,0) node[midway,below,font=\bf,yshift=-10pt] {$\Vec{V}_{sky}$}  ;
\draw[blue,dashed] 
  (xyz cs:y=-\vy) -- 
  +(-\vx,0,0) coordinate (u) -- 
  (xyz cs:x=-\vx); 
\draw[red,line width=0.5mm,-{Stealth[length=2.5mm,red]}] (a1)   -- (0,0,\vraa);
\draw[green,line width=0.5mm,-{Stealth[length=2.5mm,green]}] (a1)   -- (-\vx,-\vy,\vraa) node[midway,above,font=\bf,xshift=20pt,yshift=-5pt] {$\Vec{V}_{tot}$}  ;;
 \draw[green,dashed] 
  (0.,0.,\vraa)  --
  (-\vx,-\vy,\vraa) -- 
   (-\vx,-\vy,0.) ;
%a2
\draw[blue,dashed,line width=0.5mm,-{Stealth[length=2.5mm,blue]}] (a2) -- (\ax-\vx,\ay-\vy,0)  ;
\draw[green,line width=0.5mm,-{Stealth[length=2.5mm,green]}] (a2)   -- (\ax-\vx,\ay-\vy,\vra) ;
\draw[green,dashed] (\ax,\ay,\vra)  -- (\ax-\vx,\ay-\vy,\vra) -- 
   (\ax-\vx,\ay-\vy,0.) ;
\draw[red,line width=0.5mm,-{Stealth[length=2.5mm,red]}] (a2)   -- (\ax,\ay,\vra);
\draw[black,dashed] 
 (0.,0.,\vra) -- 
  (\ax,0.,\vra)  --
  (\ax,\ay,\vra) -- 
  (0.,\ay,\vra) -- 
  cycle;
\draw[black,dotted] 
 (\ax,0.,\vra) -- 
  (\ax,0.,0.);
\draw[black,dotted] 
(0.,\ay,\vra) -- 
(0.,\ay,0.);
%b
\draw[blue,dashed,line width=0.5mm,-{Stealth[length=2.5mm,blue]}] (b) -- (\bx-\vx,\by-\vy,0) ; 
\draw[green,line width=0.5mm,-{Stealth[length=2.5mm,green]}] (b)   -- (\bx-\vx,\by-\vy,\vrb);
 \draw[green,dashed] 
  (\bx,\by,\vrb)  --
  (\bx-\vx,\by-\vy,\vrb) -- 
   (\bx-\vx,\by-\vy,0.) ;
\draw[red,line width=0.5mm,-{Stealth[length=2.5mm,red]}] (b)   -- (\bx,\by,\vrb) node[midway,above,font=\bf,xshift=-20pt,yshift=-5pt] {$\Vec{V}_{red}$}  ;
\draw[blue,dashed] ;
\draw[black,dashed] 
 (0.,0.,\vrb) -- 
  (\bx,0.,\vrb)  --
  (\bx,\by,\vrb) -- 
  (0.,\by,\vrb) -- 
  cycle;
\draw[black,dotted] 
 (\bx,0.,\vrb) -- 
  (\bx,0.,0.);
\draw[black,dotted] 
(0.,\by,\vrb) -- 
(0.,\by,0.);
%c
\draw[blue,dashed,line width=0.5mm,-{Stealth[length=2.5mm,blue]}] (c) -- (\cx-\vx,\cy-\vy,0) ; 
\draw[green,line width=0.5mm,-{Stealth[length=2.5mm,green]}] (c)   -- (\cx-\vx,\cy-\vy,\vrc);
\draw[green,dashed] 
  (\cx,\cy,\vrc)  --
  (\cx-\vx,\cy-\vy,\vrc) -- 
   (\cx-\vx,\cy-\vy,0.) ;
\draw[red,line width=0.5mm,-{Stealth[length=2.5mm,red]}] (c)   -- (\cx,\cy,\vrc);
\draw[black,dashed] 
 (0.,0.,\vrc) -- 
  (\cx,0.,\vrc)  --
  (\cx,\cy,\vrc) -- 
  (0.,\cy,\vrc) -- 
  cycle;
\draw[black,dotted] 
 (\cx,0.,\vrc) -- 
  (\cx,0.,0.);
\draw[black,dotted] 
(0.,\cy,\vrc) -- 
(0.,\cy,0.);
% Spin of galaxy rotation
%\draw[pink,line width=0.5mm,-{Stealth[length=1mm,pink]}] (a1) -- (\saax,\saay,\saaz) node[midway,below,pink,font=\bf,yshift=-20pt] {$\Vec{s}_{a1}$}  ;
%\draw[line width=1mm,-{Stealth[length=5mm,black]}] (7.6,11.15,0)   -- {a2};
% The thin ticks
%\foreach \coo in {-13,-12,...,5,6,7,8,9}
%{
%  \draw (\coo,-1.5pt) -- (\coo,1.5pt);
%  \draw (-1.5pt,\coo) -- (1.5pt,\coo);
%  \draw (xyz cs:y=-0.15pt,z=\coo) -- (xyz cs:y=0.15pt,z=\coo);
%}
%\foreach \coo in {6,7,...,12}
%{
%  \draw (\coo,-1.5pt) -- (\coo,1.5pt);
%  \draw (-1.5pt,\coo) -- (1.5pt,\coo);
%  %\draw (xyz cs:y=-0.15pt,z=\coo) -- (xyz cs:y=0.15pt,z=\coo);
%}
%\foreach \coo in {-16,-15,...,-12}
%{
%  %\draw (\coo,-1.5pt) -- (\coo,1.5pt);
%  %\draw (-1.5pt,\coo) -- (1.5pt,\coo);
%  \draw (xyz cs:y=-0.15pt,z=\coo) -- (xyz cs:y=0.15pt,z=\coo);
%}
% The thick ticks
%\foreach \coo in {-10,-5,5,10} {
%  \draw[thick] (\coo,-3pt) -- (\coo,3pt) node[below=3pt] {\coo};
%  \draw[thick] (-3pt,\coo) -- (3pt,\coo) node[left=3pt] {\coo};
%  \draw[thick] (xyz cs:y=-0.3pt,z=\coo) -- (xyz cs:y=0.3pt,z=\coo) node[below=4pt] {\coo};
%}
%\foreach \coo in {10}
%{
%%  \draw[thick] (\coo,-3pt) -- (\coo,3pt) node[below=3pt] {\coo};
%  \draw[thick] (-3pt,\coo) -- (3pt,\coo) node[left=3pt] {\coo};
%  %\draw[thick] (xyz cs:y=-0.3pt,z=\coo) -- (xyz cs:y=0.3pt,z=\coo) node[below=8pt] {\coo};
%}
%\foreach \coo in {-15}
%{
  %\draw[thick] (\coo,-3pt) -- (\coo,3pt) node[below=6pt] {\coo};
  %\draw[thick] (-3pt,\coo) -- (3pt,\coo) node[left=6pt] {\coo};
%  \draw[thick] (xyz cs:y=-0.3pt,z=\coo) -- (xyz cs:y=0.3pt,z=\coo) node[below=4pt] {\coo};
%}

% Dots and labels for the galaxies
%\draw[->] (A)--(B) ;
% a1
%\draw[rotate=115] (a1) ellipse (100/2pt and 37/2pt);
%\draw[rotate=\paaa] (a1) ellipse ({\reaa} and {\baa});
%\node[dot=10pt,black,label={[xshift=-0.1cm, yshift=-0.3cm]right:$a_1$}] at (a1);
\node[fill,circle,scale=0.3,black,label={[xshift=-0.8cm, yshift=-0.2cm]right:$a_1$}] at (a1) {a1};
% a2
\node[fill,circle,scale=0.3,black,label={[xshift=.5cm, yshift=-0.5cm]above:$a_2$}] at (a2) {a2};
%\draw[rotate around={\paab:(a2)}] (a2)  ellipse (20pt and 15pt);
%\draw [rotate around={\paab:(a2)},x radius={\reab},y radius={\bab}] (a2) ellipse;
%\draw[rotate around={\paab:(a2)}] (a2)  ellipse ({\reab} and {\bab});
%\pgfmathparse{{\reab} }\pgfmathresult
%\draw[black,dashed]  (xyz cs:y=\ay) -- +(\ax,0,0) coordinate (u) -- (xyz cs:x=\ax);
% b
\node[fill,circle,scale=0.3,black,label={[xshift=.0cm, yshift=-0.0cm]above:$b$}] at (-1.88,3.2,0) {b};
%\draw[rotate around={\pac:(b)}] (b)  ellipse (100/6pt and 63/6pt);
%\draw[rotate around={\pac:(b)}] (b)  ellipse ({\reb} and {\bb});
%\draw[black,dashed]  (xyz cs:y=\by) --   +(\bx,0,0) coordinate (u) --   (xyz cs:x=\bx); 
% c  
\node[fill,circle,scale=0.3,black,label={above:$c$}] at (c) {c};
%\draw[rotate around={\pac:(c)}] (c)  ellipse (100/6pt and 77/6pt);
%\draw[rotate around={\pac:(c)}] (c)  ellipse ({\rec} and {\bc});
%\draw[black,dashed] 
  (xyz cs:y=\cy) -- 
  +(\cx,0,0) coordinate (u) -- 
  (xyz cs:x=\cx); 
% The origin
%\node[align=center] at (0,0,0) (ori) {$a_1$\\\text{origin}};
%\draw[->,help lines,shorten >=3pt] (ori) .. controls (1,-2) and (1.2,-1.5) .. (0,0,0);
\end{tikzpicture}
%\end{figure}



==> TIKZ/velocity1.tex <==


% Distances from a2, b, c to a1 : 2.30, 3.64, 5.32
%\begin{figure}
\begin{tikzpicture}[opacity=0.5, transparency group,x=-0.5cm,y=0.5cm,z=-0.3cm,>=stealth,scale=0.42]
% Coordinates of the galaxies - offsets in arcsec
\coordinate (a1) at (0.,0.,0.);
\coordinate (a2) at (-1.2,-1.9,0.);
\def\ax{-1.2};
\def\ay{-1.9};
\coordinate (b) at (-1.9,3.2,0);
\def\bx{-1.9};
\def\by{3.2};
\coordinate (c) at (3.022,4.597,0.);
\def\cx{3.022};
\def\cy{4.597};
% Velocities - scale factor = -84.25 -- v_real/factor = v_tikz
% Redshift velocities
%-10.41 -12.97 -16.41 -13.39
% 877.85748212 1092.85748212 1382.85748212 1128.85748212]
\def\vraa{-877.86/84.25};
\def\vra{-1092.86/84.25};
\def\vrb{-1382.86/84.25};
\def\vrc{-1128.86/84.25};
% Velocity in the plane of the sky 
% Delta RA = 822 kpc; Delta DEC = 985 kpc --> Angle on the sk = 39 deg
% V_sky <= 1140 km/s - direction of the velocity 34.35 deg 
% cos(34.35)=0.82 - sin(34.35)=0.56
% Direction of the cluster : cos(39)=0.78 ;  sin(39)=0.63
\def\vx{1140*0.56/84.25};
\def\vy{1140.*0.82/84.25};
\def\clusx{462./28.}
\def\clusy{562./28.}
%\def\vx{7.6};
%\def\vy{11.15};
% Angles
% PA in degree
\def\paaa{24.8+90.};
\def\paab{-30.1+90.};
\def\pab{53.7+90.};
\def\pac{70.+90.};
% Inclination in degree  (b/a)**2 = (1-q_0^2)*cosi^2 + q_0^2 - q_0 =0.2
\def\iaa{30.};
\def\iab{50.3};
\def\ib{49.9};
\def\ic{62.8};
% Effective radius ~ 1.68*r_d - arcsec = a - semi-major axis
\def\reaa{1.5*1.68}; 
\def\reab{3.2*1.68};
\def\reb{1.41*1.68};
\def\rec{2.49*1.68};
%\def\reaa{3.56};
%\def\reab{3.89};
%\def\reb{3.0};
%\def\rec{2.37};
% b/a based on inclination- q_0=0.2
\def\boaa{sqrt((1.-0.2*0.2)*cos(deg(\iaa))*cos(deg(\iaa))+0.2*0.2)};
\def\boab{sqrt((1.-0.2*0.2)*cos(deg(\iab))*cos(deg(\iab))+0.2*0.2)};
\def\bob{sqrt((1.-0.2*0.2)*cos(deg(\ib))*cos(deg(\ib))+0.2*0.2)};
\def\boc{sqrt((1.-0.2*0.2)*cos(deg(\ic))*cos(deg(\ic))+0.2*0.2)};
% b semi-minor axis based on b/a
\def\baa{\boaa*\reaa};
\def\bab{\boab*\reab};
\def\bb{\bob*\reb};
\def\bc{\boc*\rec};
%\def\baa{0.597*\reaa};
%\def\bab{0.622*\reab};
%\def\bb{0.823*\reb};
%\def\bc{0.496*\rec};
% Spin vector a1
%\def\saax {sin{(deg(\iaa)})*cos({deg(\paaa)})};
%\def\saay{sin(deg(\iaa))*sin(deg(\paaa))};
%\def\saaz{-cos(deg(\iaa))} % + or - depending on the convention
\def\saax {-0.2097};
\def\saay{0.45};
\def\saaz{-0.86}; % + or - depending on the convention
% Spin vector a2
%\def\sabx{sin(deg(\iab))*cos(deg(\paab)};
%\def\saby{sin(deg(\iab))*cos(deg(\paab))};
%\def\sabz{sin(deg(\iab)*cos(deg(\paab))};
\def\sabx{-0.03375};
\def\saby{-0.007185};
\def\sabz{-0.9994};
% Spin vector b
%\def\sbx{sin(deg(\ib))*cos(deg(\pab))};
%\def\sby{sin(deg(\ib))*cos(deg(\pab))};
%\def\sbz{sin(deg(\ib))*cos(deg(\pab)};
\def\sbx{-0.2456};
\def\sby{0.2597};
\def\sbz{-0.93395};
%% Spin vector c
%\def\scx{sin(deg(\ic))*cos(deg(\pac))};
%\def\scy{sin(deg(\ic))*cos(deg(\pac))};
%\def\scz{sin(deg(\ic)*cos(deg(\pac)};
\def\scx{0.0311};
\def\scy{-0.00699};
\def\scz{-0.9995};
% MaNGa Hexa
\def\mhexax{3.993*0.5-11.998/2.-3.993*0.5};
\def\mhexay{16.001*0.5-10.657/2.-5.346*0.5};
\def\mhexbx{8.968*0.5-11.998/2.-3.993*0.5};
\def\mhexby{26.659*0.5-10.657/2.-5.346*0.5};
\def\mhexcx{23.014*0.5-11.998/2-3.993*0.5};
\def\mhexcy{26.659*0.5-10.657/2-5.346*0.5};
\def\mhexdx{27.989*0.5-11.998/2-3.993*0.5};
\def\mhexdy{16.001*0.5-10.657/2-5.346*0.5};
\def\mhexex{23.014*0.5-11.998/2-3.993*0.5};
\def\mhexey{5.346*0.5-10.657/2-5.346*0.5};
\def\mhexfx{8.968*0.5-11.998/2-3.993*0.5};
\def\mhexfy{5.346*0.5-10.657/2-5.346*0.5};
% The axes
\draw[->] (xyz cs:x=-13.5) -- (xyz cs:x=13.5) node[above] {$RA$};
\draw[->] (xyz cs:y=-13.5) -- (xyz cs:y=13.5) node[right] {$DEC$};
\draw[->] (xyz cs:z=-16.5) -- (xyz cs:z=13.5) node[left,yshift=10pt] {$LOS$};

% Box
\def\sbox {12.};
\fill[blue!40, fill opacity=0.2]
  (-\sbox, 0, 0) --
  (\sbox, 0, 0) --
  (\sbox, \sbox, 0) --
  (-\sbox, \sbox, 0) -- cycle;
  
\fill[blue!40, fill opacity=0.2]
  (-\sbox, 0, 0) --
  (\sbox, 0, 0) --
  (\sbox, -\sbox, 0) --
  (-\sbox, -\sbox, 0) -- cycle;
  

\draw[gray,-] (\sbox, 0, 0) -- (\sbox, 0., \sbox) ;
\draw[gray,-] (\sbox, -\sbox, 0) -- (\sbox, \sbox, 0.) ;
\draw[gray,-] (-\sbox, 0, 0) -- (-\sbox, 0., \sbox) ;
\draw[gray,-] (-\sbox, -\sbox, 0) -- (-\sbox, \sbox, 0.) ;

\draw[gray,-] (-\sbox, \sbox, 0) -- (\sbox, \sbox, 0.) ;
\draw[gray,-] (0,\sbox, 0) -- (0., \sbox, \sbox) ;
\draw[gray,-] (-\sbox, \sbox, 0) -- (-\sbox, \sbox, 0.) ;
%\draw[gray,-] (0,\sbox, 0) -- (0., \sbox, -\sbox) ;

\draw[gray,-] (-\sbox, 0, \sbox) -- (\sbox, 0, \sbox) ;
\draw[gray,-] (0, -\sbox, \sbox) -- (0, \sbox, \sbox) ;
\draw[gray,-] (-\sbox, 0, \sbox) -- (-\sbox, 0, \sbox) ;
%\draw[gray,-] (0, 0, \sbox) -- (0, -\sbox, \sbox) ;

\draw[gray,-] (\sbox, -\sbox, \sbox) -- (\sbox, \sbox, \sbox) ;
\draw[gray,-] (\sbox, \sbox, 0.) -- (\sbox, \sbox, \sbox) ;
\draw[gray,-] (-\sbox, \sbox, \sbox) -- (\sbox, \sbox, \sbox) ;
\draw[gray,-] (-\sbox, -\sbox, \sbox) -- (-\sbox, \sbox, \sbox) ;
%\draw[gray,-] (-\sbox, \sbox, 0.) -- (-\sbox, \sbox, \sbox) ;
%\draw[gray,-] (0, \sbox, \sbox) -- (-\sbox, \sbox, \sbox) ;
\draw[gray,-] (-\sbox, \sbox, 0.) -- (-\sbox, \sbox, \sbox);

\draw[gray,-] (-\sbox, -\sbox, 0.) -- (-\sbox, -\sbox, \sbox);
\draw[gray,-] (0, -\sbox, 0.) -- (0, -\sbox, \sbox);
\draw[gray,-] (\sbox, -\sbox, 0.) -- (\sbox, -\sbox, \sbox);
\draw[gray,-] (-\sbox, -\sbox, 0.) -- (\sbox, -\sbox, 0);

\draw[gray,-] (-\sbox, -\sbox, \sbox) -- (\sbox, -\sbox, \sbox);
%\def\sbox {-12.};
%\draw[gray,-] (\sbox, 0, 0) -- (\sbox, 0., \sbox) ;
%\draw[gray,-] (\sbox, 0, 0) -- (\sbox, \sbox, 0.) ;
%\draw[gray,-] (0, \sbox, 0) -- (\sbox, \sbox, 0.) ;
%\draw[gray,-] (0,\sbox, 0) -- (0., \sbox, \sbox) ;
%\draw[gray,-] (0., 0, \sbox) -- (\sbox, 0, \sbox) ;
%\draw[gray,-] (0, 0, \sbox) -- (0, \sbox, \sbox) ;
%\draw[gray,-] (\sbox, 0, \sbox) -- (\sbox, \sbox, \sbox) ;
%\draw[gray,-] (\sbox, \sbox, 0.) -- (\sbox, \sbox, \sbox) ;
%\draw[gray,-] (0, \sbox, \sbox) -- (\sbox, \sbox, \sbox) ;

%\def\sbox {12.};
%\draw[gray,-] (\sbox, 0, 0) -- (\sbox, 0., \sbox) ;
%\draw[gray,-] (\sbox, 0, 0) -- (\sbox, -\sbox, 0.) ;
%\draw[gray,-] (0, -\sbox, 0) -- (\sbox, -\sbox, 0.) ;
%\draw[gray,-] (0,-\sbox, 0) -- (0., -\sbox, \sbox) ;
%\draw[gray,-] (0., 0, \sbox) -- (\sbox, 0, \sbox) ;
%\draw[gray,-] (0, 0, \sbox) -- (0, -\sbox, \sbox) ;
%\draw[gray,-] (\sbox, 0, \sbox) -- (\sbox, -\sbox, \sbox) ;
%\draw[gray,-] (\sbox, -\sbox, 0.) -- (\sbox, -\sbox, \sbox) ;
%\draw[gray,-] (0, -\sbox, \sbox) -- (\sbox, -\sbox, \sbox) ;


% Cluster direction
%

\draw[gray,line width=1mm] (a1) -- (-0.6*\clusx,-0.6*\clusy,0)  ;
\draw[gray,dashed,line width=1mm]  (-0.6*\clusx,-0.6*\clusy,0) -- (-0.75*\clusx,-0.75*\clusy,0)  ;
\draw[gray,line width=1mm,-{Stealth[length=5mm,gray]} ] (-0.75*\clusx,-0.75*\clusy,0) -- (-\clusx,-\clusy,0) node[right,font=\bf,yshift=10pt] {Abell 2142}  ;
\fill[blue!30, fill opacity=0.4]
  (a1) --
  (-\clusx, 0, 0) --
  (-\clusx, -\clusy, 0) --
  (0, -\clusy, 0) -- 
  cycle;
\draw[blue!30,dashed,line width=0.5mm] (a1) -- (-\clusx,0,0) -- (-\clusx,-\clusy,0)  -- (0,-\clusy,0) -- (a1) ;
% MaNGA hexagon
%\draw[purple,line width=0.5mm] 

\filldraw[blue!50, fill opacity=0.2, draw=blue!50, line width=0.5mm](\mhexax,\mhexay,0.) -- (\mhexbx,\mhexby,0.) -- (\mhexcx,\mhexcy,0.) -- (\mhexdx,\mhexdy,0.) -- (\mhexex,\mhexey,0.) -- (\mhexfx,\mhexfy,0.) -- (\mhexax,\mhexay,0.) ; 
\filldraw[purple!30, fill opacity=0.2, draw=purple!30, line width=0.5mm](\mhexax,\mhexay,\vra) -- (\mhexbx,\mhexby,\vra) -- (\mhexcx,\mhexcy,\vra) -- (\mhexdx,\mhexdy,\vra) -- (\mhexex,\mhexey,\vra) -- (\mhexfx,\mhexfy,\vra) -- (\mhexax,\mhexay,\vra) ; 
% Velocities
%a1
\draw[blue,line width=0.5mm,-{Stealth[length=2.5mm,blue]}] (a1) -- (-\vx,-\vy,0) node[midway,below,font=\bf,yshift=-10pt] {$\Vec{V}_{sky}$}  ;
\draw[blue,dashed] 
  (xyz cs:y=-\vy) -- 
  +(-\vx,0,0) coordinate (u) -- 
  (xyz cs:x=-\vx); 
\draw[red,line width=0.5mm,-{Stealth[length=2.5mm,red]}] (a1)   -- (0,0,\vraa);
\draw[green,line width=0.5mm,-{Stealth[length=2.5mm,green]}] (a1)   -- (-\vx,-\vy,\vraa) node[midway,above,font=\bf,xshift=20pt,yshift=-5pt] {$\Vec{V}_{tot}$}  ;;
 \draw[green,dashed] 
  (0.,0.,\vraa)  --
  (-\vx,-\vy,\vraa) -- 
   (-\vx,-\vy,0.) ;
%a2
\draw[blue,dashed,line width=0.5mm,-{Stealth[length=2.5mm,blue]}] (a2) -- (\ax-\vx,\ay-\vy,0)  ;
\draw[green,line width=0.5mm,-{Stealth[length=2.5mm,green]}] (a2)   -- (\ax-\vx,\ay-\vy,\vra) ;
\draw[green,dashed] (\ax,\ay,\vra)  -- (\ax-\vx,\ay-\vy,\vra) -- 
   (\ax-\vx,\ay-\vy,0.) ;
\draw[red,line width=0.5mm,-{Stealth[length=2.5mm,red]}] (a2)   -- (\ax,\ay,\vra);
\draw[black,dashed] 
 (0.,0.,\vra) -- 
  (\ax,0.,\vra)  --
  (\ax,\ay,\vra) -- 
  (0.,\ay,\vra) -- 
  cycle;
\draw[black,dotted] 
 (\ax,0.,\vra) -- 
  (\ax,0.,0.);
\draw[black,dotted] 
(0.,\ay,\vra) -- 
(0.,\ay,0.);
%b
\draw[blue,dashed,line width=0.5mm,-{Stealth[length=2.5mm,blue]}] (b) -- (\bx-\vx,\by-\vy,0) ; 
\draw[green,line width=0.5mm,-{Stealth[length=2.5mm,green]}] (b)   -- (\bx-\vx,\by-\vy,\vrb);
 \draw[green,dashed] 
  (\bx,\by,\vrb)  --
  (\bx-\vx,\by-\vy,\vrb) -- 
   (\bx-\vx,\by-\vy,0.) ;
\draw[red,line width=0.5mm,-{Stealth[length=2.5mm,red]}] (b)   -- (\bx,\by,\vrb) node[midway,above,font=\bf,xshift=-20pt,yshift=-5pt] {$\Vec{V}_{red}$}  ;
\draw[blue,dashed] ;
\draw[black,dashed] 
 (0.,0.,\vrb) -- 
  (\bx,0.,\vrb)  --
  (\bx,\by,\vrb) -- 
  (0.,\by,\vrb) -- 
  cycle;
\draw[black,dotted] 
 (\bx,0.,\vrb) -- 
  (\bx,0.,0.);
\draw[black,dotted] 
(0.,\by,\vrb) -- 
(0.,\by,0.);
%c
\draw[blue,dashed,line width=0.5mm,-{Stealth[length=2.5mm,blue]}] (c) -- (\cx-\vx,\cy-\vy,0) ; 
\draw[green,line width=0.5mm,-{Stealth[length=2.5mm,green]}] (c)   -- (\cx-\vx,\cy-\vy,\vrc);
\draw[green,dashed] 
  (\cx,\cy,\vrc)  --
  (\cx-\vx,\cy-\vy,\vrc) -- 
   (\cx-\vx,\cy-\vy,0.) ;
\draw[red,line width=0.5mm,-{Stealth[length=2.5mm,red]}] (c)   -- (\cx,\cy,\vrc);
\draw[black,dashed] 
 (0.,0.,\vrc) -- 
  (\cx,0.,\vrc)  --
  (\cx,\cy,\vrc) -- 
  (0.,\cy,\vrc) -- 
  cycle;
\draw[black,dotted] 
 (\cx,0.,\vrc) -- 
  (\cx,0.,0.);
\draw[black,dotted] 
(0.,\cy,\vrc) -- 
(0.,\cy,0.);
%\draw[line width=1mm,-{Stealth[length=5mm,black]}] (7.6,11.15,0)   -- {a2};
% The thin ticks
%\foreach \coo in {-13,-12,...,5,6,7,8,9}
%{
%  \draw (\coo,-1.5pt) -- (\coo,1.5pt);
%  \draw (-1.5pt,\coo) -- (1.5pt,\coo);
%  \draw (xyz cs:y=-0.15pt,z=\coo) -- (xyz cs:y=0.15pt,z=\coo);
%}
%\foreach \coo in {6,7,...,12}
%{
%  \draw (\coo,-1.5pt) -- (\coo,1.5pt);
%  \draw (-1.5pt,\coo) -- (1.5pt,\coo);
%  %\draw (xyz cs:y=-0.15pt,z=\coo) -- (xyz cs:y=0.15pt,z=\coo);
%}
%\foreach \coo in {-16,-15,...,-12}
%{
%  %\draw (\coo,-1.5pt) -- (\coo,1.5pt);
%  %\draw (-1.5pt,\coo) -- (1.5pt,\coo);
%  \draw (xyz cs:y=-0.15pt,z=\coo) -- (xyz cs:y=0.15pt,z=\coo);
%}
% The thick ticks
%\foreach \coo in {-10,-5,5,10} {
%  \draw[thick] (\coo,-3pt) -- (\coo,3pt) node[below=3pt] {\coo};
%  \draw[thick] (-3pt,\coo) -- (3pt,\coo) node[left=3pt] {\coo};
%  \draw[thick] (xyz cs:y=-0.3pt,z=\coo) -- (xyz cs:y=0.3pt,z=\coo) node[below=4pt] {\coo};
%}
%\foreach \coo in {10}
%{
%%  \draw[thick] (\coo,-3pt) -- (\coo,3pt) node[below=3pt] {\coo};
%  \draw[thick] (-3pt,\coo) -- (3pt,\coo) node[left=3pt] {\coo};
%  %\draw[thick] (xyz cs:y=-0.3pt,z=\coo) -- (xyz cs:y=0.3pt,z=\coo) node[below=8pt] {\coo};
%}
%\foreach \coo in {-15}
%{
  %\draw[thick] (\coo,-3pt) -- (\coo,3pt) node[below=6pt] {\coo};
  %\draw[thick] (-3pt,\coo) -- (3pt,\coo) node[left=6pt] {\coo};
%  \draw[thick] (xyz cs:y=-0.3pt,z=\coo) -- (xyz cs:y=0.3pt,z=\coo) node[below=4pt] {\coo};
%}

% Dots and labels for the galaxies
%\draw[->] (A)--(B) ;
% a1
%\draw[rotate=115] (a1) ellipse (100/2pt and 37/2pt);
%\draw[rotate=\paaa] (a1) ellipse ({\reaa} and {\baa});
%\node[dot=10pt,black,label={[xshift=-0.1cm, yshift=-0.3cm]right:$a_1$}] at (a1);
\node[fill,circle,scale=0.3,black,label={[xshift=-0.8cm, yshift=-0.2cm]right:$a_1$}] at (a1) {a1};
% a2
\node[fill,circle,scale=0.3,black,label={[xshift=.5cm, yshift=-0.5cm]above:$a_2$}] at (a2) {a2};
%\draw[rotate around={\paab:(a2)}] (a2)  ellipse (20pt and 15pt);
%\draw [rotate around={\paab:(a2)},x radius={\reab},y radius={\bab}] (a2) ellipse;
%\draw[rotate around={\paab:(a2)}] (a2)  ellipse ({\reab} and {\bab});
%\pgfmathparse{{\reab} }\pgfmathresult
%\draw[black,dashed]  (xyz cs:y=\ay) -- +(\ax,0,0) coordinate (u) -- (xyz cs:x=\ax);
% b
\node[fill,circle,scale=0.3,black,label={[xshift=.0cm, yshift=-0.0cm]above:$b$}] at (-1.88,3.2,0) {b};
%\draw[rotate around={\pac:(b)}] (b)  ellipse (100/6pt and 63/6pt);
%\draw[rotate around={\pac:(b)}] (b)  ellipse ({\reb} and {\bb});
%\draw[black,dashed]  (xyz cs:y=\by) --   +(\bx,0,0) coordinate (u) --   (xyz cs:x=\bx); 
% c  
\node[fill,circle,scale=0.3,black,label={above:$c$}] at (c) {c};
%\draw[rotate around={\pac:(c)}] (c)  ellipse (100/6pt and 77/6pt);
%\draw[rotate around={\pac:(c)}] (c)  ellipse ({\rec} and {\bc});
%\draw[black,dashed] 
  (xyz cs:y=\cy) -- 
  +(\cx,0,0) coordinate (u) -- 
  (xyz cs:x=\cx); 
% The origin
%\node[align=center] at (0,0,0) (ori) {$a_1$\\\text{origin}};
%\draw[->,help lines,shorten >=3pt] (ori) .. controls (1,-2) and (1.2,-1.5) .. (0,0,0);
\end{tikzpicture}
%\end{figure}



==> TIKZ/velocity2.tex <==


% Distances from a2, b, c to a1 : 2.30, 3.64, 5.32
%\begin{figure}
\begin{tikzpicture}%
[x=-0.5cm,y=0.5cm,z=-0.3cm,>=stealth,scale=0.42]
% Coordinates of the galaxies - offsets in arcsec
\coordinate (a1) at (0.,0.,0.);
\coordinate (a2) at (-1.2,-1.9,0.);
\def\ax{-1.2};
\def\ay{-1.9};
\coordinate (b) at (-1.9,3.2,0);
\def\bx{-1.9};
\def\by{3.2};
\coordinate (c) at (3.022,4.597,0.);
\def\cx{3.022};
\def\cy{4.597};
% Velocities - scale factor = -84.25 -- v_real/factor = v_tikz
% Redshift velocities
%-10.41 -12.97 -16.41 -13.39
% 877.85748212 1092.85748212 1382.85748212 1128.85748212]
\def\vraa{-877.86/84.25};
\def\vra{-1092.86/84.25};
\def\vrb{-1382.86/84.25};
\def\vrc{-1128.86/84.25};
% Velocity in the plane of the sky 
% Delta RA = 822 kpc; Delta DEC = 985 kpc --> Angle on the sk = 39 deg
% V_sky <= 1140 km/s - direction of the velocity 34.35 deg 
% cos(34.35)=0.82 - sin(34.35)=0.56
% Direction of the cluster : cos(39)=0.78 ;  sin(39)=0.63
\def\vx{1140*0.56/84.25};
\def\vy{1140.*0.82/84.25};
\def\clusx{462./28.}
\def\clusy{562./28.}
%\def\vx{7.6};
%\def\vy{11.15};
% Angles
% PA in degree
\def\paaa{24.8+90.};
\def\paab{-30.1+90.};
\def\pab{53.7+90.};
\def\pac{70.+90.};
% Inclination in degree  (b/a)**2 = (1-q_0^2)*cosi^2 + q_0^2 - q_0 =0.2
\def\iaa{30.};
\def\iab{50.3};
\def\ib{49.9};
\def\ic{62.8};
% Effective radius ~ 1.68*r_d - arcsec = a - semi-major axis
\def\reaa{1.5*1.68}; 
\def\reab{3.2*1.68};
\def\reb{1.41*1.68};
\def\rec{2.49*1.68};
%\def\reaa{3.56};
%\def\reab{3.89};
%\def\reb{3.0};
%\def\rec{2.37};
% b/a based on inclination- q_0=0.2
\def\boaa{sqrt((1.-0.2*0.2)*cos(deg(\iaa))*cos(deg(\iaa))+0.2*0.2)};
\def\boab{sqrt((1.-0.2*0.2)*cos(deg(\iab))*cos(deg(\iab))+0.2*0.2)};
\def\bob{sqrt((1.-0.2*0.2)*cos(deg(\ib))*cos(deg(\ib))+0.2*0.2)};
\def\boc{sqrt((1.-0.2*0.2)*cos(deg(\ic))*cos(deg(\ic))+0.2*0.2)};
% b semi-minor axis based on b/a
\def\baa{\boaa*\reaa};
\def\bab{\boab*\reab};
\def\bb{\bob*\reb};
\def\bc{\boc*\rec};
%\def\baa{0.597*\reaa};
%\def\bab{0.622*\reab};
%\def\bb{0.823*\reb};
%\def\bc{0.496*\rec};
% Spin vector a1
%\def\saax {sin{(deg(\iaa)})*cos({deg(\paaa)})};
%\def\saay{sin(deg(\iaa))*sin(deg(\paaa))};
%\def\saaz{-cos(deg(\iaa))} % + or - depending on the convention
\def\saax {-0.2097};
\def\saay{0.45};
\def\saaz{-0.86}; % + or - depending on the convention
% Spin vector a2
%\def\sabx{sin(deg(\iab))*cos(deg(\paab)};
%\def\saby{sin(deg(\iab))*cos(deg(\paab))};
%\def\sabz{sin(deg(\iab)*cos(deg(\paab))};
\def\sabx{-0.03375};
\def\saby{-0.007185};
\def\sabz{-0.9994};
% Spin vector b
%\def\sbx{sin(deg(\ib))*cos(deg(\pab))};
%\def\sby{sin(deg(\ib))*cos(deg(\pab))};
%\def\sbz{sin(deg(\ib))*cos(deg(\pab)};
\def\sbx{-0.2456};
\def\sby{0.2597};
\def\sbz{-0.93395};
%% Spin vector c
%\def\scx{sin(deg(\ic))*cos(deg(\pac))};
%\def\scy{sin(deg(\ic))*cos(deg(\pac))};
%\def\scz{sin(deg(\ic)*cos(deg(\pac)};
\def\scx{0.0311};
\def\scy{-0.00699};
\def\scz{-0.9995};
% MaNGa Hexa
\def\mhexax{3.993*0.5-11.998/2.-3.993*0.5};
\def\mhexay{16.001*0.5-10.657/2.-5.346*0.5};
\def\mhexbx{8.968*0.5-11.998/2.-3.993*0.5};
\def\mhexby{26.659*0.5-10.657/2.-5.346*0.5};
\def\mhexcx{23.014*0.5-11.998/2-3.993*0.5};
\def\mhexcy{26.659*0.5-10.657/2-5.346*0.5};
\def\mhexdx{27.989*0.5-11.998/2-3.993*0.5};
\def\mhexdy{16.001*0.5-10.657/2-5.346*0.5};
\def\mhexex{23.014*0.5-11.998/2-3.993*0.5};
\def\mhexey{5.346*0.5-10.657/2-5.346*0.5};
\def\mhexfx{8.968*0.5-11.998/2-3.993*0.5};
\def\mhexfy{5.346*0.5-10.657/2-5.346*0.5};
% The axes
\draw[->] (xyz cs:x=-8.5) -- (xyz cs:x=8.5) node[above] {$RA$};
\draw[->] (xyz cs:y=-8.5) -- (xyz cs:y=8.5) node[right] {$DEC$};
\draw[->] (xyz cs:z=-8.5) -- (xyz cs:z=8.) node[left,yshift=10pt] {$LOS$};
% MaNGA hexagon
\draw[purple,line width=0.5mm] (\mhexax,\mhexay,0.) -- (\mhexbx,\mhexby,0.) -- (\mhexcx,\mhexcy,0.) -- (\mhexdx,\mhexdy,0.) -- (\mhexex,\mhexey,0.) -- (\mhexfx,\mhexfy,0.) -- (\mhexax,\mhexay,0.) ; 
% Velocities
\draw[green,line width=0.5mm,-{Stealth[length=2.5mm,green]}] (a1)   -- (-\vx,-\vy,\vraa) node[midway,above,font=\bf,xshift=20pt,yshift=-5pt] {$\Vec{V}_{tot}$}  ;;
\draw[green,line width=0.5mm,-{Stealth[length=2.5mm,green]}] (a2)   -- (\ax-\vx,\ay-\vy,\vra) ;
\draw[green,line width=0.5mm,-{Stealth[length=2.5mm,green]}] (b)   -- (\bx-\vx,\by-\vy,\vrb); 
\draw[green,line width=0.5mm,-{Stealth[length=2.5mm,green]}] (c)   -- (\cx-\vx,\cy-\vy,\vrc);

% Spin of galaxy rotation
\draw[black,line width=0.5mm,-{Stealth[length=2.5mm,black]}] (a1) -- (10*\saax,10*\saay,10*\saaz)  ;
\draw[black,line width=0.5mm,-{Stealth[length=2.5mm,black]}] (a2) -- (10*\sabx,10*\saby,10*\sabz) ;
\draw[black,line width=0.5mm,-{Stealth[length=2.5mm,black]}] (b) -- (10*\sbx,10*\sby,10*\sbz) ;
\draw[black,line width=0.5mm,-{Stealth[length=2.5mm,black]}] (c) -- (10*\scx,10*\scy,10*\scz) node[above,black,font=\bf,xshift=20pt,yshift=20pt] {$\vv{s}_{rot}$}  ;

\node[fill,circle,scale=0.3,black,label={[xshift=-0.8cm, yshift=-0.2cm]right:$a_1$}] at (a1) {a1};
% a2
\node[fill,circle,scale=0.3,black,label={[xshift=.5cm, yshift=-0.5cm]above:$a_2$}] at (a2) {a2};
% b
\node[fill,circle,scale=0.3,black,label={[xshift=.0cm, yshift=-0.0cm]above:$b$}] at (-1.88,3.2,0) {b};
% c  
\node[fill,circle,scale=0.3,black,label={above:$c$}] at (c) {c};
\end{tikzpicture}
%\end{figure}


